On the mathematical structure of Tonal Harmony

Some little step forward is made in the analysis of the mathematical structure of Tonal Harmony, a task begun by Galilei, Euler and the Lagrange of the first two volumes of Miscellania Taurinensia

==> (inline-0) <==
\begin{verbatim}

N[pytagoricscaleuptofifthcycles[10],225] =


{132.0000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
00000000000000000000000000000000000000000000000000000000000000000000000,
  
140.958984375000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
148.500000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
158.578857421875000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
167.062500000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
178.401214599609375000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
187.945312500000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
198.000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
211.438476562500000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
222.750000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
237.868286132812500000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
250.593750000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
133.800910949707031250000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
142.882125120609998703002929687500000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
150.526024818420410156250000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
160.742390760686248540878295898437500000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
169.341777920722961425781250000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
180.835189605772029608488082885742187500000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
190.509500160813331604003906250000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
200.701366424560546875000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
214.323187680914998054504394531250000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
225.789037227630615234375000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
241.113586141029372811317443847656250000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
254.012666881084442138671875000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
135.626392204329022206366062164306640625000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
144.831503784603306428380165016278624534606933593750000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
152.579691229870149982161819934844970703125000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
162.935441757678719731927685643313452601432800292968750000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
171.652152633603918729932047426700592041015625000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
183.302371977388559698418646348727634176611900329589843750000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
193.108671712804408571173553355038166046142578125000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
203.439588306493533309549093246459960937500000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
217.247255676904959642570247524417936801910400390625000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
228.869536844805224973242729902267456054687500000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
244.403162636518079597891528464970178902149200439453125000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
257.478228950405878094898071140050888061523437500000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
137.476778983041419773813984761545725632458925247192382812500000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
146.807478337847453635415617516357666971771323005668818950653076171875000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
154.661376355921597245540732856738941336516290903091430664062500000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
165.158413130078385339842569705902375343242738381377421319484710693359375000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
173.994048400411796901233324463831309003580827265977859497070312500000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
185.803214771338183507322890919140172261148080679049598984420299530029296875\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
195.743304450463271513887490021810222629028430674225091934204101562500000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
206.215168474562129660720977142318588448688387870788574218750000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
220.211217506771180453123426274536500457656984508503228425979614257812500000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
231.992064533882395868311099285108412004774436354637145996093750000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
247.737619695117578009763854558853563014864107572066131979227066040039062500\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
260.991072600617695351849986695746963505371240898966789245605468750000000000\
000000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
132.275921453423374782068737773489439041383741030299958651994529645889997482\
299804687500000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
139.352411078503637630492168189355129195861060509287199238315224647521972656\
250000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
148.810411635101296629827329995175618921556708659087453483493845851626247167\
587280273437500000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
156.771462463316592334303689213024520345343693072948099143104627728462219238\
281250000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
167.411713089488958708555746244572571286751297241473385168930576583079528063\
535690307617187500000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
176.367895271231166376091650364652585388511654707066611535992706194519996643\
066406250000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
188.338177225675078547125214525144142697595209396657558315046898655964469071\
477651596069335937500000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
198.413882180135062173103106660234158562075611545449937977991794468834996223\
449707031250000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
209.028616617755456445738252284032693793791590763930798857472836971282958984\
375000000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
223.215617452651944944740994992763428382335062988631180225240768777439370751\
380920410156250000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
235.157193694974888501455533819536780518015539609422148714656941592693328857\
421875000000000000000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
251.117569634233438062833619366858856930126945862210077753395864874619292095\
303535461425781250000000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
134.080596872575324473490509168779375025924714502112656261395692500193455032\
331257825717329978942871093750000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
141.253632919256308910343910893858107023196407047493168736285173991973351803\
608238697052001953125000000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
150.840671481647240032676822814876796904165303814876738294070154062717636911\
372665053931996226310729980468750000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
158.910337034163347524136899755590370401095957928429814828320820740970020779\
059268534183502197265625000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
169.695755416853145036761425666736396517185966791736330580828923320557341525\
294248185673495754599571228027343750000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
178.774129163433765964654012225039166701232952669483541681860923333591273376\
441677100956439971923828125000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
190.907724843959788166356603875078446081834212640703371903432538735627009215\
956029208882682723924517631530761718750000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
201.120895308862986710235763753169062538887071753168984392093538750290182548\
496886738575994968414306640625000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
211.880449378884463365515866340787160534794610571239753104427760987960027705\
412358045578002929687500000000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
226.261007222470860049015234222315195356247955722315107441105231094076455367\
058997580897994339466094970703125000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
238.365505551245021286205349633385555601643936892644722242481231111455031168\
588902801275253295898437500000000000000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
254.543633125279717555142138500104594775778950187604495871243384980836012287\
941372278510243631899356842041015625000000000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
135.909893956295591380150355688410339056305801772531990349221016345968837615\
656196575464331743887669290415942668914794921875000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
143.180793632969841124767452906308834561375659480527528927574404051720256911\
967021906662012042943388223648071289062500000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
152.898630700832540302669150149461631438344026994098489142873643389214942317\
613221147397373211873627951717935502529144287109375000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
161.078392837091071265363384519597438881547616915593470043521204558185289025\
962899644994763548311311751604080200195312500000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
172.010959538436607840502793918144335368137030368360800285732848812866810107\
314873790822044863357831445682677440345287322998046875000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
181.213191941727455173533807584547118741741069030042653798961355127958450154\
208262100619108991850225720554590225219726562500000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
193.512329480741183820565643157912377289154159164405900321449454914475161370\
729233014674800471277560376393012120388448238372802734375000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
203.864840934443387070225533532615508584458702658797985523831524518953256423\
484294863196497615831503935623914003372192382812500000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
214.771190449454761687151179359463251842063489220791293391361606077580385367\
950532859993018064415082335472106933593750000000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
229.347946051248810454003725224192447157516040491147733714310465083822413476\
419831721096059817810441927576903253793716430664062500000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
241.617589255636606898045076779396158322321425373390205065281806837277933538\
944349467492145322466967627406120300292968750000000000000000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
258.016439307654911760754190877216503052205545552541200428599273219300215160\
972310686233067295036747168524016160517930984497070312500000000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
137.764148624472971684758158068474729534954474639503809896813137336574602186\
778916862986259319884122572646978355237479263450950384140014648437500000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
145.134247110555887865424232368434282966865619373304425241087091185856371028\
046924761006100353458170282294759090291336178779602050781250000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
154.984667202532093145352927827034070726823783969441786133914779503646427460\
126281470859541734869637894227850649642164171382319182157516479492187500000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
163.276027999375373848602261414488568337723821794967478396222977584088417406\
552790356131862897640441567581603976577753201127052307128906250000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
174.357750602848604788522043805413329567676756965622009400654126941602230892\
642066654716984451728342631006331980847434692805109079927206039428710937500000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
183.685531499297295579677544091299639379939299519338413195750849782099469582\
371889150648345759845496763529304473649972351267933845520019531250000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
196.152469428204680387087299281089995763636351586324760575735892809302509754\
222324986556607508194385459882123478453364029405747714918106794357299804687500\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
206.646222936709457527137237102712094302431711959255714845219706004861903280\
168375294479388979826183858970467532856218895176425576210021972656250000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
217.701370665833831798136348552651424450298429059956637861630636778784556542\
070387141509150530187255423442138635437004268169403076171875000000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
232.477000803798139718029391740551106090235675954162679200872169255469641190\
189422206289312602304456841341775974463246257073478773236274719238281250000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
244.914041999063060772903392121732852506585732692451217594334466376132626109\
829185534197794346460662351372405964866629801690578460693359375000000000000000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
261.536625904272907182783065708119994351515135448433014100981190412403346338\
963099982075476677592513946509497971271152039207663619890809059143066406250000\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
132.552419669335077348828711722363469999469332788325013586844963849981352597\
927941148351834679619258121725992308950722037190017663782493073654222826007753\
610610961914062500000000000000000000000000000000000000000000000000000000,
  
139.643701380040246095885391773354108312198144830498779745811978376935087510\
574291909374772337376666992435613296672365602965615316577441262779757380485534\
667968750000000000000000000000000000000000000000000000000000000000000000,
  
147.114352071153510290315474460817496822727263689743570431801919606976882315\
666743739917455631145789094911592608840023022054310786188580095767974853515625\
000000000000000000000000000000000000000000000000000000000000000000000000,
  
157.099164052545276857871065745023371851222912934311127214038475674051973449\
396078398046618879548750366490064958756411303336317231149621420627227053046226\
501464843750000000000000000000000000000000000000000000000000000000000000,
  
165.503646080047699076604908768419683925568171650961516735777159557848992605\
125086707407137585039012731775541684945025899811099634462152607738971710205078\
125000000000000000000000000000000000000000000000000000000000000000000000,
  
176.736559559113436465104948963151293332625777051100018115793285133308470130\
570588197802446239492344162301323078600962716253356885043324098205630434677004\
814147949218750000000000000000000000000000000000000000000000000000000000,
  
186.191601840053661461180522364472144416264193107331706327749304502580116680\
765722545833029783168889323247484395563154137287487088769921683706343173980712\
890625000000000000000000000000000000000000000000000000000000000000000000,
  
198.828629504002616023243067583545204999203999182487520380267445774972028896\
891911722527752019428887182588988463426083055785026495673739610481334239011630\
415916442871093750000000000000000000000000000000000000000000000000000000,
  
209.465552070060369143828087660031162468297217245748169618717967565402631265\
861437864062158506065000488653419945008548404448422974866161894169636070728302\
001953125000000000000000000000000000000000000000000000000000000000000000,
  
220.671528106730265435473211691226245234090895534615355647702879410465323473\
500115609876183446718683642367388913260034533081466179282870143651962280273437\
500000000000000000000000000000000000000000000000000000000000000000000000,
  
235.648746078817915286806598617535057776834369401466690821057713511077960174\
094117597069928319323125549735097438134616955004475846724432130940840579569339\
752197265625000000000000000000000000000000000000000000000000000000000000,
  
248.255469120071548614907363152629525888352257476442275103665739336773488907\
687630061110706377558519097663312527417538849716649451693228911608457565307617\
187500000000000000000000000000000000000000000000000000000000000000000000,
  
134.360867426855283434560545704735879631019557354660479632580708376689796459\
189268058435911891882969199119917065927659359295463900104965022193668046715520\
070222282811300829052925109863281250000000000000000000000000000000000000,
  
141.548897371501862383734566668363725043378628324251369489467742158158797915\
853714497776104709144198004011106044763295456706332339205230640664934238515115\
794143639504909515380859375000000000000000000000000000000000000000000000,
  
149.121472128001962017432300687658903749402999386865640285200584331229021672\
668933791895814014571665386941741347569562291838769871755304707861000679258722\
811937332153320312500000000000000000000000000000000000000000000000000000,
  
159.242509542939595181701387501909190673800956864782790675651209927928647655\
335428809998117797787222754512494300358707388794623881605884470748051018329505\
268411594443023204803466796875000000000000000000000000000000000000000000,
  
167.761656144002207269611338273616266718078374310223845320850657372632649381\
752550515882790766393123560309459016015757578318616105724717796343625764166063\
163429498672485351562500000000000000000000000000000000000000000000000000,
  
179.147823235807044579414060939647839508026076472880639510107611168919728612\
252357411247882522510625598826556087903545812393951866806620029591557395620693\
426963043748401105403900146484375000000000000000000000000000000000000000,
  
188.731863162002483178312755557818300057838171099001825985956989544211730554\
471619330368139612192264005348141393017727275608443118940307520886578984686821\
058858186006546020507812500000000000000000000000000000000000000000000000,
  
201.541301140282925151840818557103819446529336031990719448871062565034694688\
783902087653867837824453798679875598891489038943195850157447533290502070073280\
105333424216951243579387664794921875000000000000000000000000000000000000,
  
212.323346057252793575601850002545587565067942486377054234201613237238196873\
780571746664157063716297006016659067144943185059498508807845960997401357772673\
691215459257364273071289062500000000000000000000000000000000000000000000,
  
223.682208192002943026148451031488355624104499080298460427800876496843532509\
003400687843721021857498080412612021354343437758154807632957061791501018888084\
217905998229980468750000000000000000000000000000000000000000000000000000,
  
238.863764314409392772552081252863786010701435297174186013476814891892971483\
003143214997176696680834131768741450538061083191935822408826706122076527494257\
902617391664534807205200195312500000000000000000000000000000000000000000,
  
251.642484216003310904417007410424400077117561465335767981275986058948974072\
628825773824186149589685340464188524023636367477924158587076694515438646249094\
745144248008728027343750000000000000000000000000000000000000000000000000,
  
136.193988315954968802921850147000390256860093269573440468632362824280552139\
411933529364088920086244648264861765734980044485741864272466118544817238644681\
361463547133484885964804789182380773127079010009765625000000000000000000,
  
143.480086456314699644230426492313168336445201139962143045143559189365519949\
339320919823896146263698065661747374601460458388271264418729738055445321370528\
512488345951325641181028913706541061401367187500000000000000000000000000,
  
151.155975855212193863880613917827864584897002023993039586653296923776021016\
587926565740400878368340349009906699168616779207396887618085649967876552554960\
079000068162713432684540748596191406250000000000000000000000000000000000,
  
161.415097263354037099759229803852314378500851282457410925786504088036209943\
006736034801883164546660323869465796426643015686805172471070955312375986541844\
576549389195241346328657527919858694076538085937500000000000000000000000,
  
170.050472837113718096865690657556347658009127276992169534984959039248023643\
661417386457950988164382892636145036564693876608321498570346356213861121624330\
088875076683052611770108342170715332031250000000000000000000000000000000,
  
181.591984421273291737229133529333853675813457692764587291509817099040736185\
882578039152118560114992864353149020979973392647655819029954824726422984859575\
148618062844646514619739718909841030836105346679687500000000000000000000,
  
191.306781941752932858973901989750891115260268186616190726858078919154026599\
119094559765194861684930754215663166135280611184361685891639650740593761827371\
349984461268434188241371884942054748535156250000000000000000000000000000,
  
204.290982473932453204382775220500585385290139904360160702948544236420828209\
117900294046133380129366972397292648602470066728612796408699177817225857967022\
042195320700227328947207183773571159690618515014648437500000000000000000,
  
215.220129684472049466345639738469752504667801709943214567715338784048279924\
008981379735844219395547098492621061902190687582406896628094607083167982055792\
768732518926988461771543370559811592102050781250000000000000000000000000,
  
226.733963782818290795820920876741796877345503035989559379979945385664031524\
881889848610601317552510523514860048752925168811095331427128474951814828832440\
118500102244070149026811122894287109375000000000000000000000000000000000,
  
242.122645895031055649638844705778471567751276923686116388679756132054314914\
510104052202824746819990485804198694639964523530207758706606432968563979812766\
864824083792862019492986291879788041114807128906250000000000000000000000,
  
255.075709255670577145298535986334521487013690915488254302477438558872035465\
492126079686926482246574338954217554847040814912482247855519534320791682436495\
133312615024578917655162513256072998046875000000000000000000000000000000}

\end{verbatim}
